Identifying latent state transition in non-linear dynamical systems

This work aims to improve generalization and interpretability of dynamical systems by recovering the underlying lower-dimensional latent states and their time evolutions. Previous work on disentangled representation learning within the realm of dynamical systems focused on the latent states, possibly with linear transition approximations. As such, they cannot identify nonlinear transition dynamics, and hence fail to reliably predict complex future behavior. Inspired by the advances in nonlinear ICA, we propose a state-space modeling framework in which we can identify not just the latent states but also the unknown transition function that maps the past states to the present. We introduce a practical algorithm based on variational auto-encoders and empirically demonstrate in realistic synthetic settings that we can (i) recover latent state dynamics with high accuracy, (ii) correspondingly achieve high future prediction accuracy, and (iii) adapt fast to new environments.

==> fig_model_architecture.tex <==
\begin{tikzpicture}[every node/.style={font=\small}, node distance=1.5cm and 1.5cm]
\colorlet{transition}{red!30!white}
\colorlet{transitiontext}{red!50!white}
\colorlet{noise}{orange!30}
\colorlet{noisetext}{orange!70}
\colorlet{encoder}{white}
\colorlet{decoder}{white}
\colorlet{muinitial}{green!30!black!60!white}
\colorlet{muinitialtext}{green!50!black}
\colorlet{gru}{white}
\colorlet{encline}{blue!30}
\colorlet{munoise}{blue!30}
\colorlet{munoisetext}{blue!50}

    % Styles
    \tikzstyle{trapezoid} = [trapezium, draw, text centered, minimum height=1em]
    \tikzstyle{encoder} = [trapezoid, trapezium angle=75, fill=encoder]
    \tikzstyle{decoder} = [trapezoid, trapezium angle=105, fill=decoder]
    \tikzstyle{block} = [rectangle, draw, rounded corners, text centered, minimum height=1em]
    \tikzstyle{gru} = [block, fill=gru]
    \tikzstyle{transition} = [block, fill=transition]
    \tikzstyle{noise} = [block, fill=noise]

    \tikzstyle{line} = [draw, -{Latex[length=3mm, width=2mm]}, shorten >=2pt, shorten <=2pt]
    \tikzstyle{fline} = [line, color=transition]
    \tikzstyle{eline} = [line, color=encline]
    \tikzstyle{sline} = [line, color=noise]
    \tikzstyle{muinitialline} = [line, color=muinitial]

    \tikzstyle{bracebelow} = [decorate,decoration={brace,amplitude=10pt,mirror}]
    \tikzstyle{bracelabel} = [midway,yshift=-0.75cm]

    % Nodes
    \node[] (z0) {$\vz_0$};
    \node[right of=z0, transition] (f0) {$\vf_\theta$};
    \node[right of=f0] (z1) {$\vz_1$};
    \node[right of=z1, transition] (f1) {$\vf_\theta$};
    \node[right of=f1] (z2) {$\vz_2$};
    \node[right of=z2, transition, xshift=1cm] (f2) {$\vf_\theta$};
    \node[right of=f2] (z3) {$\vz_3$};
    \node[right of=z3, transition] (f3) {$\vf_\theta$};
    \node[right of=f3] (z4) {$\vz_4$};
    
    \path [fline] (z0) -- (f0);
    \foreach \i in {0, ..., 3} {
        \node[above of=f\i, yshift=-1cm, color=transitiontext] (f\i{}label) {$\vz_t = \vf_\theta(\vz_{t-1}, \vs_t)$};
    
        \pgfmathtruncatemacro{\nexti}{\i + 1}
        \node[below of=f\i] (s\nexti) {$\vs_\nexti$};
        \path [fline] (s\nexti) -- (f\i);
        \path [fline] (z\i) -- (f\i);
        \path [fline] (f\i) -- (z\nexti);
    }

    \foreach \i in {0, ..., 4} {
        \node[above of=z\i, decoder] (d\i) {$\vd_\theta$};
        \node[above of=d\i] (xhat\i) {$\hat{\vx}_\i$};
        \path [line] (z\i) -- (d\i);
        \path [line] (d\i) -- (xhat\i);
        }

    \node[block, below left of=z0, xshift=-1.5cm, fill=muinitial] (mu0) {$\mu_{\vz_0}^\phi, \sigma_{\vz_0}^\phi$};

    \foreach \i in {1, 2} {
        \node[block, below of=s\i, fill=munoise] (mu\i) {$\mu_{\vs}^\phi, \sigma_{\vs}^\phi$};
        \node[gru, below of=mu\i] (gru\i) {GRU$_{\vs}^\phi$};
    }
    \node[gru, left of=gru1, xshift=-1.5cm] (gru0) {GRU$_{\vs}^\phi$};

    \foreach \i in {0, ..., 2} {
        \node[below of=gru\i] (r\i) {$\vr_\i$};
        \node[encoder, below of=r\i, yshift=1cm] (e\i) {$\ve_\phi$};
        \node[below of=e\i] (x\i) {$\vx_\i$};
        \path[line] (x\i) -- (e\i);
        \path[eline] (r\i) -- (gru\i);
    }

    % \foreach \i in {1, 2} {
    %     \node[left of=s\i, noise, xshift=-1cm] (flow\i) {Flow${}_\vs^\theta$};
    %     \path[sline] (flow\i) -- node[above, xshift=0.3cm, color=noisetext] {$p_\theta(\vs_t | \vu)$} (s\i);    
    % }
    \foreach \i in {3, 4} {
        \node[below of=s\i, noise] (flow\i) {Flow${}_\vs^\theta$};
        \path[sline] (flow\i) -- node[right, yshift=-5pt, color=noisetext] {$\vs_t \sim p_\theta(\vs_t | \vu)$} (s\i);    
    }

    \foreach \i in {3, ..., 4} {
        \node[below of=flow\i] (u\i) {$\vu$};
        \path[sline] (u\i) -- (flow\i);
    }
    
    \path [muinitialline] (r0) -| (mu0);
    % \path [muinitialline] ($(r1) + (-0.3,0.1)$) -| (mu0);
    \path [muinitialline] (mu0) |- node[above right, xshift=-0.5cm, color=muinitialtext] {\small $\vz_0 \sim q_\phi(\vz_0 | \vx_{1:T_{ic}})$} (z0);

    \foreach \i in {0, 1} {
        \pgfmathtruncatemacro{\nexti}{\i + 1}
        \path[eline] (gru\i) -- (gru\nexti);
        \path[eline] (gru\nexti) -- (mu\nexti);
        \path[eline] (mu\nexti) -- node[midway, yshift=-5pt, color=munoisetext, fill=none] {$\vs_t \sim q_\phi(\vs_t | \vz_{t-1}, \vx_{1:t})$} (s\nexti);
        \path[eline] (z\i) |- (mu\nexti);
    }
    
    % Dashed line
    \draw[dashed] ($(d2.north east) + (0.75, 0.75)$) -- ($(d2.south east) + (0.75, -8.5)$);
    
    % Braces
    \coordinate (brace1left) at (mu0 |- x0);
    \coordinate (brace1right) at (z2 |- x1);
    \draw [bracebelow] ($(brace1left) + (-0.25,-0.25)$) -- ($(brace1right) + (0.25,-0.25)$) node[bracelabel] {Training on $\vx_{1:T}$};
    \coordinate (brace2left) at (f2 |- x0);
    \coordinate (brace2right) at (z4 |- x1);
    \draw [bracebelow] ($(brace2left) + (-0.25,-0.25)$) -- ($(brace2right) + (0.25,-0.25)$) node[midway,yshift=-0.75cm] {Future prediction of $\vx_{T+1:}$};
\end{tikzpicture}
